A Logical Characterization of Constant-Depth Circuits over the Reals

In this paper we give an Immerman's Theorem for real-valued computation. We define circuits operating over real numbers and show that families of such circuits of polynomial size and constant depth decide exactly those sets of vectors of reals that can be defined in first-order logic on R-structures in the sense of Cucker and Meer. Our characterization holds both non-uniformily as well as for many natural uniformity conditions.

==> figures/circ_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=30mm]
\node[base] (out1) {$out$}
	child { node[base] (+1) {$+$} 
		child {node[missing] (emp11) {} edge from parent[draw=none] 
			child {node[base] (lt1) {$\times$} edge from parent[draw=none]
				child {node[base] (c61) {$6$}}
				child {node[base] (i11) {$in_1$}}
			}
		}
		child {node[base] (rt1) {$\times$}
			child{node[missing] (emp21) {} edge from parent[draw=none]
				child{node[base] (i21) {$in_2$} edge from parent[draw=none] }
			}		
		}
	}
	;
\draw [-] (+1) -- (lt1);
\draw [-] (rt1) -- (lt1);
\draw [-] (rt1) -- (i21);
\end{tikzpicture}
\end{document}

==> figures/postorder_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=25mm]
%{[label distance=<distance>]<angle>:<label text>}
\node[base, label={180:$12$}] (out3) {$out$}
	child { node[base, label={180:$11$}] (+3) {$+$} 
		child {node[base, label={180:$10$}] (lt3) {$\times$}% edge from parent[draw=none] 
			child {node[base, label={180:$9$}] (c63) {$6$}}
			child {node[base, label={180:$8$}] (i+1) {$+$} %edge from parent[draw=none]
				child {node[missing] (i13) {} edge from parent[draw=none]}				
			}
		}
		child {node[base, label={180:$7$}] (rt3) {$\times$}
			child {node[base, label={0:$6$}] (elt3) {$\times$} %edge from parent[draw=none]
				child[missing]
				child {node[base, label={180:$13$}] (in1) {$in_1$}}
			}
			child{node[base, label={180:$3$}] (i+2) {$+$}% edge from parent[draw=none]
				%child[missing]
				child{node[base, label={0:$14$}] (i23) {$in_2$} }
			}		
		}
	}
	;
\node[base, label={180:$5$}] (ec63) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$6$};
%\node[base] (in1) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$in_1$};
\draw [-] (ec63) -- (elt3);
\draw [-] (in1) -- (i+1);

\end{tikzpicture}
\end{document}

==> figures/syntree_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=35mm]
\tikzstyle{level 3}=[sibling distance=20mm]
\node[base] (ex) {$\exists x$}
	child { node[base] (or) {$\lor$} 
		child {node[base] (eq1) {$=$}
			child{node[base] (f) {$f(x)$}}
			child{node[base] (3) {$3$}}		
		}
		child {node[base] (eq2) {$=$}
			child{node[base] (g) {$g(x)$}}
			child{node[base] (2) {$2$}}
		}
	}
	;
\end{tikzpicture}
\end{document}

==> figures/tree-like_ex_A.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=30mm]
\node[base] (out1) {$out$}
	child { node[base] (+1) {$+$} 
		child {node[missing] (emp11) {} edge from parent[draw=none] 
			child {node[base] (lt1) {$\times$} edge from parent[draw=none]
				child {node[base] (c61) {$6$}}
				child {node[base] (i11) {$in_1$}}
			}
		}
		child {node[base] (rt1) {$\times$}
			child{node[missing] (emp21) {} edge from parent[draw=none]
				child{node[base] (i21) {$in_2$} edge from parent[draw=none] }
			}		
		}
	}
	;
\draw [-] (+1) -- (lt1);
\draw [-] (rt1) -- (lt1);
\draw [-] (rt1) -- (i21);
\tikzstyle{level 3}=[sibling distance=25mm]
\node[base, right=7cm of out1] (out2) {$out$}
	child { node[base] (+2) {$+$} 
		child {node[missing] (emp12) {} edge from parent[draw=none] 
			child {node[base] (lt2) {$\times$} edge from parent[draw=none]
				child {node[base] (c62) {$6$}}		
				child {node[base] (ec62) {$6$} edge from parent[draw=none]}		
			}
			child {node[base] (elt2) {$\times$} edge from parent[draw=none]
				child[missing]
				child {node[base] (i12) {$in_1$}}
			}
		}
		child {node[base] (rt2) {$\times$}
			child{node[missing] (emp22) {} edge from parent[draw=none]
				%child[missing]
				child{node[base] (i22) {$in_2$} edge from parent[draw=none] }
			}		
		}
	}
	;
\draw [-] (+2) -- (lt2);
\draw [-] (rt2) -- (elt2);
\draw [-] (rt2) -- (i22);
\draw [-] (i12) -- (lt2);
\draw [-] (ec62) -- (elt2);
\node[base, right=6cm of out2] (out3) {$out$}
	child { node[base] (+3) {$+$} 
		child {node[base] (lt3) {$\times$}% edge from parent[draw=none] 
			child {node[base] (c63) {$6$}}
			child {node[base] (i+1) {$+$} %edge from parent[draw=none]
				child {node[missing] (i13) {} edge from parent[draw=none]}				
			}
		}
		child {node[base] (rt3) {$\times$}
			child {node[base] (elt3) {$\times$} %edge from parent[draw=none]
				child[missing]
				child {node[base] (in1) {$in_1$}}
			}
			child{node[base] (i+2) {$+$}% edge from parent[draw=none]
				%child[missing]
				child{node[base] (i23) {$in_2$} }
			}		
		}
	}
	;
\node[base] (ec63) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$6$};
%\node[base] (in1) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$in_1$};
\draw [-] (ec63) -- (elt3);
\draw [-] (in1) -- (i+1);

\draw [->] ($(+1) + (2.5,0)$) -- ($(+1) + (4,0)$) node[midway, yshift=8pt] {Step 1};
\draw [->] ($(+2) + (3,0)$) -- ($(+2) + (4.5,0)$) node[midway, yshift=8pt] {Step 2};
\end{tikzpicture}
\end{document}

==> figures/tree-like_ex_B.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=30mm]
\node[base] (out1) {$out$}
	child { node[base] (+1) {$+$} 
		child {node[missing] (emp11) {} edge from parent[draw=none] 
			child {node[base] (lt1) {$\times$} edge from parent[draw=none]
				child {node[base] (c61) {$6$}}
				child {node[base] (i11) {$in_1$}}
			}
		}
		child {node[base] (rt1) {$\times$}
			child{node[missing] (emp21) {} edge from parent[draw=none]
				child{node[base] (i21) {$in_2$} edge from parent[draw=none] }
			}		
		}
	}
	;
\draw [-] (+1) -- (lt1);
\draw [-] (rt1) -- (lt1);
\draw [-] (rt1) -- (i21);
\tikzstyle{level 3}=[sibling distance=25mm]
\node[base, right=7cm of out1] (out2) {$out$}
	child { node[base] (+2) {$+$} 
		child {node[missing] (emp12) {} edge from parent[draw=none] 
			child {node[base] (lt2) {$\times$} edge from parent[draw=none]
				child {node[base] (c62) {$6$}}		
				child {node[base] (ec62) {$6$} edge from parent[draw=none]}		
			}
			child {node[base] (elt2) {$\times$} edge from parent[draw=none]
				child[missing]
				child {node[base] (i12) {$in_1$}}
			}
		}
		child {node[base] (rt2) {$\times$}
			child{node[missing] (emp22) {} edge from parent[draw=none]
				%child[missing]
				child{node[base] (i22) {$in_2$} edge from parent[draw=none] }
			}		
		}
	}
	;
\draw [-] (+2) -- (lt2);
\draw [-] (rt2) -- (elt2);
\draw [-] (rt2) -- (i22);
\draw [-] (i12) -- (lt2);
\draw [-] (ec62) -- (elt2);
\node[base] (out3) at ($(out1) + (4,-8)$) {$out$}
	child { node[base] (+3) {$+$} 
		child {node[base] (lt3) {$\times$}% edge from parent[draw=none] 
			child {node[base] (c63) {$6$}}
			child {node[base] (i+1) {$+$} %edge from parent[draw=none]
				child {node[missing] (i13) {} edge from parent[draw=none]}				
			}
		}
		child {node[base] (rt3) {$\times$}
			child {node[base] (elt3) {$\times$} %edge from parent[draw=none]
				child[missing]
				child {node[base] (in1) {$in_1$}}
			}
			child{node[base] (i+2) {$+$}% edge from parent[draw=none]
				%child[missing]
				child{node[base] (i23) {$in_2$} }
			}		
		}
	}
	;
\node[base] (ec63) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$6$};
%\node[base] (in1) at ($(i+1) !.5! (elt3) + (i13) - (i+1)$) {$in_1$};
\draw [-] (ec63) -- (elt3);
\draw [-] (in1) -- (i+1);

\draw [->] ($(+1) + (2.5,0)$) -- ($(+1) + (4,0)$) node[midway, yshift=8pt] {Step 1};
\draw [->] ($(+2) + (3,0)$) -- ($(+2) + (4.5,0)$) node[midway, yshift=8pt] {Step 2};
\end{tikzpicture}
\end{document}

==> figures/treeshapesize_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	base/.style={circle,draw,minimum size=30pt}
]
%\tikzstyle{level 1}=[sibling distance=60mm]
%\tikzstyle{level 2}=[sibling distance=40mm]
%\tikzstyle{level 3}=[sibling distance=30mm]
\node[base] (out) {$out$}
	child {node[base] (+1) {$+$}
		child {node[base] (t1) {$\times$}
			child {node[base] (in1) {$in_1$} }
			child {node[base] (in2) {$in_2$} }
		}
		child {node[base] (+2) {$+$} 
			child[missing]
			child {node[base] (in3) {$in_3$}}
		}
	};
\draw [-] (in2) -- (+2); 
\end{tikzpicture}
\end{document}

==> figures/unifo_addvar_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm},
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=10mm]
\tikzstyle{level 4}=[sibling distance=15mm]
\node[base] (out1) {$out$}
	child { node[base] (s) {$sign$} 
		child {node[base] (t) {$\times$}
			child{node[base] (p1) {$+$}
				child{node[base] (e51) {$3$}}
				child{node[base] (e53) {$4$}}				
			}
			child{node[missing] (e41) {}}
			child{node[missing] (dots) {$\dots$}}			
			child{node[missing] (e42) {}}
			child{node[base] (p2) {$+$}
				child{node[base] (e51) {$3$}}
				child{node[base] (e53) {$4$}}				
			}
		}
	}
	;
\end{tikzpicture}
\end{document}

==> figures/unifo_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=50mm]
\tikzstyle{level 4}=[sibling distance=30mm]
\tikzstyle{level 5}=[sibling distance=25mm]
\tikzstyle{level 6}=[sibling distance=12mm]
\node[base] (out) {$out$}
	child { node[base] (sign1) {$\textit{sign}$} 
		child{ node[base] (p1) {$+$} 
			child{ node[base] (sign21) {$\textit{sign}$} 
				child{ node[base] (p21) {$+$}
					child{ node[base] (e11) {$=$} 
						child{ node[base] (d1) {$+$} }
						child{ node[base] (c11) {$3$} }
					}
					child{ node[base] (e12) {$=$} 
						child{ node[base] (d2) {$+$} }					
						child{ node[base] (c12) {$2$} }
					}
				}			
			}
			child{ node[base] (sign22) {$\textit{sign}$} 
				child{ node[base] (p22) {$+$}
					child{ node[base] (e21) {$=$} 
						child{ node[base] (d3) {$+$} }
						child{ node[base] (c21) {$3$} }
					}
					child{ node[base] (e22) {$=$} 
						child{ node[base] (d4) {$+$} }
						child{ node[base] (c22) {$2$} }
					}
				}			
			}
			child{ node[base] (sign23) {$\textit{sign}$} 
				child{ node[base] (p23) {$+$}
					child{ node[base] (e31) {$=$} 
						child{ node[base] (d5) {$+$} }
						child{ node[base] (c31) {$3$} }
					}
					child{ node[base] (e32) {$=$} 
						child{ node[base] (d6) {$+$} }
						child{ node[base] (c32) {$2$} }
					}
				}			
			}
		}
	}
%		child {node[base] (c3) {$3$}}
%		child {node[base] (t) {$\times$}
%			child{node[base] (i1) {$in_1$}}
%			child{node[base] (i21) {$in_2$}}
%		}
%	}
	;
\node[base, below= 2.5cm of e11] (i1) {$in_1$}; 
\node[base, below= 2.5cm of e12] (i2) {$in_2$}; 
\node[base, below= 2.5cm of e21] (i3) {$in_3$}; 
\node[base, below= 2.5cm of e22] (i4) {$in_4$}; 
\node[base, below= 2.5cm of e31] (i5) {$in_5$}; 
\node[base, below= 2.5cm of e32] (i6) {$in_6$}; 

\draw[-] (i1) -- (d1);
\draw[-] (i2) -- (d3);
%\draw[-] (i3) to[out=45, in=260] (e31);
\draw[-] (i3) to[out=45, in=270] (d5);
\draw[-] (i4) to[out=135, in=270] (d2);
\draw[-] (i5) -- (d4);
\draw[-] (i6) -- (d6);

%\draw[-] (i1) to[out=135, in=225] (e11);
%\draw[-] (i2) to[out=45, in=260] (e21);
%%\draw[-] (i3) to[out=45, in=260] (e31);
%\draw[-] plot[smooth, tension=0.5] coordinates{(i3.north east) ($(i4) + (0,0.8)$) ($(i5) + (-0.5,1.5)$) (e31.south)};
%\draw[-] plot[smooth, tension=0.5] coordinates{(i4.north west) ($(i2) + (-0.1,1.5)$) (e12.south)};
%\draw[-] (i5) to[out=145, in=250] (e22);
%\draw[-] (i6) to[out=100, in=260] (e32);

\end{tikzpicture}
\end{document}

==> figures/unifo_numbering_ex.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\newcommand{\mC}{\mathcal{C}} 

\begin{document}
\begin{tikzpicture}[
	scale=0.6,
	every node/.style={transform shape}, %to make scale also apply to nodes
	base/.style={circle,draw,minimum size=30pt}, 
	circ/.style={minimum size=35pt},
	triangle/.style={regular polygon, regular polygon sides = 3, draw, inner sep=0, text width=15mm}
]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
\tikzstyle{level 3}=[sibling distance=30mm]
\node[base] (out1) {$out$}
	child { node[base] (+) {$+$} 
		child {node[base] (c3) {$3$}}
		child {node[base] (t) {$\times$}
			child{node[base] (i1) {$in_1$}}
			child{node[base] (i21) {$in_2$}}
		}
	}
	;
\end{tikzpicture}
\end{document}
